High-resolution Image-based Malware Classification using Multiple Instance Learning

This paper proposes a novel method of classifying malware into families using high-resolution greyscale images and multiple instance learning to overcome adversarial binary enlargement. Current methods of visualisation-based malware classification largely rely on lossy transformations of inputs such as resizing to handle the large, variable-sized images. Through empirical analysis and experimentation, it is shown that these approaches cause crucial information loss that can be exploited. The proposed solution divides the images into patches and uses embedding-based multiple instance learning with a convolutional neural network and an attention aggregation function for classification. The implementation is evaluated on the Microsoft Malware Classification dataset and achieves accuracies of up to $96.6\%$ on adversarially enlarged samples compared to the baseline of $22.8\%$. The Python code is available online at https://github.com/timppeters/MIL-Malware-Images .

==> assets/resizing_data_loss/adversarial_loss.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    % title={Data Loss Due to Adversarial Enlargement Attack},
    xlabel={Adversarial Padded Size (square)},
    ylabel near ticks,
    ylabel={MI \% of original malware},
    xmin=1091, xmax=10000,
    ymin=0,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    xtick distance=2000,
    enlarge x limits=0.05,
    % width=10cm,
    % height=7cm,
    scaled x ticks=false,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (1091, 14.6)(1500,13.55)(2000,13.42)(3000,12.72)(4000,11.45)(5000,11.42)(6000,8.73)(7000,6.34)(8000,2.72)(9000, 4.24)(10000, 3.98)
    };
    % \legend{CuSO\(_4\cdot\)5H\(_2\)O}
    
\end{axis}
\end{tikzpicture}

==> assets/resizing_data_loss/sample_histogram.tex <==
\definecolor{myred}{HTML}{FF7F7F}
\definecolor{myblue}{HTML}{7F7FFF}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    % title={Histograms of Original and Resized Images},
    xlabel={Pixel Intensity},
    xlabel near ticks,
    ylabel near ticks,
    ylabel={Number of Pixels},
    ymin=0,
    ybar,
    enlarge x limits=0.01,
    legend entries={Original, Resized},
    legend pos=north west,
    % width=12cm,
    % height=8cm,
    bar width=1,
    xlabel style={yshift=-7pt} 
]
\addplot[red!60!white, fill=red!60!white, fill opacity=0.7, draw opacity=0.7] table {assets/resizing_data_loss/original_hist.txt};
\addplot[blue!60!white, fill=blue!60!white, fill opacity=0.7, draw opacity=0.7, bar shift=-0.05cm] table {assets/resizing_data_loss/upscaled_hist.txt};
\end{axis}
\end{tikzpicture}

==> assets/results/Adv_F1_graph.tex <==
\begin{tikzpicture}[font=\footnotesize]

\pgfplotsset{every axis legend/.append style={at={(0.5,1.03)}, anchor=south}}

\begin{axis}[
    xlabel={Epoch},
    ylabel near ticks,
    ylabel={Test F1},
    %legend pos=outer north east,
    % width=\textwidth,
    % height=0.45\textwidth,
    legend style={font=\footnotesize},
]

% Plot data for each model
\addplot[color=blue, mark=*] table [x=Epoch, y=MIL Gated Attention Zero Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{MIL Gated Attention Zero Padding};

\addplot[color=blue, mark=square*] table [x=Epoch, y=MIL Gated Attention Noise Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{MIL Gated Attention Noise Padding};

\addplot[color=red, mark=*] table [x=Epoch, y=MIL Attention Zero Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{MIL Attention Zero Padding};

\addplot[color=red, mark=square*] table [x=Epoch, y=MIL Attention Noise Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{MIL Attention Noise Padding};

\addplot[color=orange, mark=*] table [x=Epoch, y=Base CNN Zero Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{Base CNN Zero Padding};

\addplot[color=orange, mark=square*] table [x=Epoch, y=Base CNN Noise Padding, col sep=comma] {assets/results/f1_scores_adversarial.csv};
\addlegendentry{Base CNN Noise Padding};


\end{axis}
\end{tikzpicture}



==> assets/results/Normal_F1_graph.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xlabel={Epoch},
    ylabel near ticks,
    ylabel={Test F1},
    legend pos=south east,
    legend style={font=\footnotesize},
]

% Plot data for each model
\addplot table [x=Epoch, y=Base CNN, col sep=comma] {assets/results/f1_scores_non_adversarial.csv};
\addlegendentry{Base CNN};

\addplot[color=teal, mark=triangle] table [x=Epoch, y=MIL Attention, col sep=comma] {assets/results/f1_scores_non_adversarial.csv};
\addlegendentry{MIL Attention};

\addplot[color=orange, mark=asterisk] table [x=Epoch, y=MIL Gated Attention, col sep=comma] {assets/results/f1_scores_non_adversarial.csv};
\addlegendentry{MIL Gated Attention};


\end{axis}
\end{tikzpicture}

